Generative Invertible Quantum Neural Networks

Invertible Neural Networks (INN) have become established tools for the simulation and generation of highly complex data. We propose a quantum-gate algorithm for a Quantum Invertible Neural Network (QINN) and apply it to the LHC data of jet-associated production of a Z-boson that decays into leptons, a standard candle process for particle collider precision measurements. We compare the QINN's performance for different loss functions and training scenarios. For this task, we find that a hybrid QINN matches the performance of a significantly larger purely classical INN in learning and generating complex data.

==> Affine_coupling.tex <==
\begin{tikzpicture}[>=latex, node distance = 2cm,         layer/.style={
            draw=black!50,
            rectangle,
            minimum height=0.5cm,
            minimum width=0.75cm,
            fill=black!20,
            rounded corners,
        }
    ]
    \centering

    \node (x) [draw, circle, minimum width= 0.75cm] {$x$};
    \node (split) [right of= x, xshift=-1cm, inner sep=0.04cm, fill=black, circle] {};
    \node (u) [draw, circle, right of= split, yshift=1cm, minimum width= 0.75cm] {$u$};
    \node (v) [draw, circle, right of = split, yshift = -1cm, minimum width= 0.75cm] {$v$};
    
    \coordinate (pre_u) at ([xshift=-1cm] u);
    \coordinate (pre_v) at ([xshift=-1cm] v);
    
    \node (affine) [draw, dashed, right of= u, xshift=2cm, label={[yshift=-0.1cm]above:\tiny Affine Coupling}, inner sep = 0.01cm] {\includegraphics[width=1.5cm]{affine_vis.pdf}};

    \coordinate (post_u) at ([xshift=1.5cm] affine);
    \coordinate (post_v) at ([yshift=-2cm] post_u);


    
    % Layers
    \node[layer, right of=v, xshift=-0.1cm, yshift=1.2cm] (network_l3) {};
    \node[layer, right of= v, xshift=-0.2cm, yshift=1.1cm] (network_l2) {};
    \node[layer, right of= v, xshift=-0.3cm, yshift=1cm] (network_l1) {NN};

    %\node (network) [draw, above of= v, circle, fill=gray] {NN};

    
    \node (fuse) [right of=affine, yshift=-1.0cm, xshift=0.5cm,inner sep=0.04cm, fill=black, circle] {};
    
    \node (x_hat) [draw, circle, right of=fuse, xshift=-1cm, minimum width= 0.75cm] {$\hat{x}$};
    
    \draw[->]([shift={(0,0)}] x.east) -- ([shift={(0,0)}] split.center);
    \draw[-]([shift={(0,0)}] split.center) -- ([shift={(0,0)}] pre_u);
    \draw[-]([shift={(0,0)}] pre_u) -- ([shift={(0,0)}] u.west);
    \draw[-]([shift={(0,0)}] split.center) -- ([shift={(0,0)}] pre_v);
    \draw[-]([shift={(0,0)}] pre_v) -- ([shift={(0,0)}] v.west);
    \draw[-]([shift={(0,0)}] u.east) -- ([shift={(0,0cm)}] affine.west);
    \draw[-]([shift={(0,0cm)}] affine.east) -- ([shift={(0,0)}] post_u);
    \draw[-]([shift={(0,0)}] v.east) -- ([shift={(0,0)}] post_v);
    \draw[->, dashed]([shift={(0,0)}] v) -- ([shift={(0,0)}] network_l1);
    \draw[->, dashed]([shift={(0,0)}] network_l3) -- ([shift={(0,0)}] affine.west);
    \draw[-]([shift={(0,0)}] post_u) -- ([shift={(0,0)}] fuse.center);
    \draw[-]([shift={(0,0)}] post_v) -- ([shift={(0,0)}] fuse.center);
    \draw[->]([shift={(0,0)}] fuse.center) -- ([shift={(0,0)}] x_hat.west);

\end{tikzpicture}

==> Model_Circuit.tex <==
\begin{quantikz}
\lstick{$\ket{0}$} & \gate{R_y(x_1)}\gategroup[wires=3,steps
=1,style={inner sep=6pt}]{State Preparation} & \qw & \gate{Rot(\theta)}\gategroup[wires=3,steps
=4,style={inner sep=6pt}]{Layer 1} & \ctrl{1} & \qw & \targ{} & \qw &   \gate{Rot(\theta)}\gategroup[wires=3,steps
=4,style={inner sep=6pt}]{Layer 2} & \ctrl{1} & \qw & \targ{} & \qw & \meter{$y_1$}\gategroup[wires=3,steps
=1,style={inner sep=6pt}]{Measurement} \\
\lstick{$\ket{0}$} & \gate{R_y(x_2)} & \qw & \gate{Rot(\theta)} & \targ{} & \ctrl{1} & \qw & \qw & \gate{Rot(\theta)} & \targ{} & \ctrl{1} & \qw & \qw & \meter{$y_2$} \\
\lstick{$\ket{0}$} & \gate{R_y(x_3)} & \qw & \gate{Rot(\theta)} & \qw & \targ{} & \ctrl{-2} & \qw & \gate{Rot(\theta)} & \qw & \targ{} & \ctrl{-2} & \qw & \meter{$y_3$}
\end{quantikz} 

==> QINN_Extended.tex <==
\begin{tikzpicture}[>=latex]
    [node distance=3cm]
    \centering

    \node (measure) [minimum size=1cm, minimum width = 2cm] at (5.25, 0.5){
    \begin{quantikz}
        \meter{Measure}
    \end{quantikz}};
    
    \node (Measure_Box) [fit=(measure), draw, dashed, color=orange, rounded corners, inner sep =0.0cm] {};

    \node (inv_inp) [circle, draw, minimum size = 1cm] at (12,-1.5) {$y$};

    \node(N11) [draw, circle, minimum size=0.2cm, color=black!30] at (9.8, -2.25) {};
    \node(N12) [draw, circle, minimum size=0.2cm, color=black!30] at (9.8, -2.75) {};
    \node(N13) [draw, circle, minimum size=0.2cm, color=black!30] at (9.8, -3.25) {};
    \node(N14) [draw, circle, minimum size=0.2cm, color=black!30] at (9.8, -3.75) {};

    \node(N21) [draw, circle, minimum size=0.2cm, color=black!30] at (9, -2) {};
    \node(N22) [draw, circle, minimum size=0.2cm, color=black!30] at (9, -2.5) {};
    \node(N23) [draw, circle, minimum size=0.2cm, color=black!30] at (9, -3) {};
    \node(N24) [draw, circle, minimum size=0.2cm, color=black!30] at (9, -3.5) {};
    \node(N25) [draw, circle, minimum size=0.2cm, color=black!30] at (9, -4) {};

    \node(N31) [draw, circle, minimum size=0.2cm, color=black!30] at (8.2, -2.25) {};
    \node(N32) [draw, circle, minimum size=0.2cm, color=black!30] at (8.2, -2.75) {};
    \node(N33) [draw, circle, minimum size=0.2cm, color=black!30] at (8.2, -3.25) {};
    \node(N34) [draw, circle, minimum size=0.2cm, color=black!30] at (8.2, -3.75) {};
    
    \draw[color=black!30] (N11.west) -- (N21.east);
    \draw[color=black!30] (N11.west) -- (N22.east);
    \draw[color=black!30] (N11.west) -- (N23.east);
    \draw[color=black!30] (N11.west) -- (N24.east);
    \draw[color=black!30] (N11.west) -- (N25.east);
    \draw[color=black!30] (N12.west) -- (N21.east);
    \draw[color=black!30] (N12.west) -- (N22.east);
    \draw[color=black!30] (N12.west) -- (N23.east);
    \draw[color=black!30] (N12.west) -- (N24.east);
    \draw[color=black!30] (N12.west) -- (N25.east);
    \draw[color=black!30] (N13.west) -- (N21.east);
    \draw[color=black!30] (N13.west) -- (N22.east);
    \draw[color=black!30] (N13.west) -- (N23.east);
    \draw[color=black!30] (N13.west) -- (N24.east);
    \draw[color=black!30] (N13.west) -- (N25.east);
    \draw[color=black!30] (N14.west) -- (N21.east);
    \draw[color=black!30] (N14.west) -- (N22.east);
    \draw[color=black!30] (N14.west) -- (N23.east);
    \draw[color=black!30] (N14.west) -- (N24.east);
    \draw[color=black!30] (N14.west) -- (N25.east);

    \draw[color=black!30] (N21.west) -- (N31.east);
    \draw[color=black!30] (N21.west) -- (N32.east);
    \draw[color=black!30] (N21.west) -- (N33.east);
    \draw[color=black!30] (N21.west) -- (N34.east);
    \draw[color=black!30] (N22.west) -- (N31.east);
    \draw[color=black!30] (N22.west) -- (N32.east);
    \draw[color=black!30] (N22.west) -- (N33.east);
    \draw[color=black!30] (N22.west) -- (N34.east);
    \draw[color=black!30] (N23.west) -- (N31.east);
    \draw[color=black!30] (N23.west) -- (N32.east);
    \draw[color=black!30] (N23.west) -- (N33.east);
    \draw[color=black!30] (N23.west) -- (N34.east);
    \draw[color=black!30] (N24.west) -- (N31.east);
    \draw[color=black!30] (N24.west) -- (N32.east);
    \draw[color=black!30] (N24.west) -- (N33.east);
    \draw[color=black!30] (N24.west) -- (N34.east);
    \draw[color=black!30] (N25.west) -- (N31.east);
    \draw[color=black!30] (N25.west) -- (N32.east);
    \draw[color=black!30] (N25.west) -- (N33.east);
    \draw[color=black!30] (N25.west) -- (N34.east);
    
    \node (inv_NN) [minimum size=2cm] at (9, -3) {\Large $g_C$};

    \matrix (angles) [matrix of math nodes] at (5.85,-3) 
{ 
    \psi^1_z, \psi^1_y, \psi^1_z  \\
    \vdots  \\
    \psi^n_z, \psi^n_y, \psi^n_z  \\
};

    \node (isp_circ)  at (2, -3) {
    \resizebox{0.2\linewidth}{!}{
    \begin{quantikz}
    & \gate[wires=2]{\text{\LARGE $g_Q$}} & \gate{Rot(\psi^1)} \\
    & \qw & \gate{Rot(\psi^n)}
    \end{quantikz} 
    }};
    
    \node(vdots) at (2.7, -3) {$\vdots$};

    \node (inv_state) [draw, circle, minimum size = 1cm] at (-1, -1.5) {$\ket{y}$};

    \node (ISP_box) [draw,dashed,fit=(isp_circ) (angles) (inv_NN), color=blue, rounded corners, label={[blue]below:Inverse State Preparation}] {};

    \draw[->]([shift={(0.0,0)}] inv_state.north) to[in=180, out=60] ([shift={(0,0)}] measure.west);
    \draw[->]([shift={(0,0)}] measure.east) to[in=120, out=0] ([shift={(0,0)}] inv_inp.north);
    
    \draw[->]([shift={(0,0)}] inv_inp.south) to[in=0, out=270] ([shift={(0,0)}] ISP_box.east);
    \draw[->]([shift={(0,0)}] inv_NN.west) -- ([shift={(0.4,0)}] angles.east);
    \draw[->]([shift={(-0.4,0)}] angles.west) -- ([shift={(0.1,0)}] isp_circ.east);
    \draw[->]([shift={(0,0)}] ISP_box.west) to[in=270, out=180] ([shift={(0,0)}] inv_state.south);
    

\end{tikzpicture}

==> Spline_coupling.tex <==
\begin{tikzpicture}[>=latex, node distance = 2cm,         layer/.style={
            draw=black!50,
            rectangle,
            minimum height=0.5cm,
            minimum width=0.75cm,
            fill=black!20,
            rounded corners,
        }
    ]
    \centering

    \node (x) [draw, circle, minimum width= 0.75cm] {$x$};
    \node (split) [right of= x, xshift=-1cm, inner sep=0.04cm, fill=black, circle] {};
    \node (u) [draw, circle, right of= split, yshift=1cm, minimum width= 0.75cm] {$u$};
    \node (v) [draw, circle, right of = split, yshift = -1cm, minimum width= 0.75cm] {$v$};
    
    \coordinate (pre_u) at ([xshift=-1cm] u);
    \coordinate (pre_v) at ([xshift=-1cm] v);
    
    \node (spline) [draw, dashed, right of= u, xshift=2cm, label={[yshift=-0.1cm]above:\tiny Spline Coupling}, inner sep = 0.01cm] {\includegraphics[width=1.5cm]{spline_vis.pdf}};

    \coordinate (post_u) at ([xshift=1.5cm] spline);
    \coordinate (post_v) at ([yshift=-2cm] post_u);


    
    % Layers
    \node[layer, right of=v, xshift=-0.1cm, yshift=1.2cm] (network_l3) {};
    \node[layer, right of= v, xshift=-0.2cm, yshift=1.1cm] (network_l2) {};
    \node[layer, right of= v, xshift=-0.3cm, yshift=1cm] (network_l1) {NN};

    %\node (network) [draw, above of= v, circle, fill=gray] {NN};

    
    \node (fuse) [right of=spline, yshift=-1.0cm, xshift=0.5cm,inner sep=0.04cm, fill=black, circle] {};
    
    \node (x_hat) [draw, circle, right of=fuse, xshift=-1cm, minimum width= 0.75cm] {$\hat{x}$};
    
    \draw[->]([shift={(0,0)}] x.east) -- ([shift={(0,0)}] split.center);
    \draw[-]([shift={(0,0)}] split.center) -- ([shift={(0,0)}] pre_u);
    \draw[-]([shift={(0,0)}] pre_u) -- ([shift={(0,0)}] u.west);
    \draw[-]([shift={(0,0)}] split.center) -- ([shift={(0,0)}] pre_v);
    \draw[-]([shift={(0,0)}] pre_v) -- ([shift={(0,0)}] v.west);
    \draw[-]([shift={(0,0)}] u.east) -- ([shift={(0,0cm)}] spline.west);
    \draw[-]([shift={(0,0cm)}] spline.east) -- ([shift={(0,0)}] post_u);
    \draw[-]([shift={(0,0)}] v.east) -- ([shift={(0,0)}] post_v);
    \draw[->, dashed]([shift={(0,0)}] v) -- ([shift={(0,0)}] network_l1);
    \draw[->, dashed]([shift={(0,0)}] network_l3) -- ([shift={(0,0)}] spline.west);
    \draw[-]([shift={(0,0)}] post_u) -- ([shift={(0,0)}] fuse.center);
    \draw[-]([shift={(0,0)}] post_v) -- ([shift={(0,0)}] fuse.center);
    \draw[->]([shift={(0,0)}] fuse.center) -- ([shift={(0,0)}] x_hat.west);

\end{tikzpicture}

==> Swap_Test.tex <==
\begin{quantikz}
\lstick{$\ket{0}$} & \qw & \qw & \gate{H} & \ctrl{1} &  \gate{H} & \meter{$F$} \\
\lstick{$\ket{x}$} &\qw\qwbundle{n} & \gate{U} & \push{\ket{y}} & \gate[wires=2]{SWAP} & \qw & \qw \\
\lstick{g(y)} & \qw\qwbundle{n} & \qw &  \push{\ket{\tilde{y}}} & \qw & \qw & \qw \\
\end{quantikz}
